Mechanical detection of FMR spectrum in a normally magnetized YIG disk

The ferromagnetic resonance spectrum of a normally magnetized YIG disk, with thickness of 4.75$\mu$m and radius of 80$\mu$m, is measured at room temperature both by magnetic resonance force microscopy and by standard detection of the microwave susceptibility. The comparison indicates that MRFM represents one of the most potent means of obtaining the \emph{complete} FMR spectra of micron-size samples. In the weak coupling regime, the measured data can be quantitatively understood within the framework of the Damon and Eshbach model.

==> Fig3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Fig3.pstex}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13224,10224)(-11,-9373)
\put(2176,-7186){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{\omega}{\gamma} = \sqrt{H_i B_i}|_{r=0}$}%
}}}}
\put(9676,-6286){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{\omega}{\gamma} = H_i|_{r=0}$}%
}}}}
\put(8176, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Y$_3$Fe$_5$O$_{12}$}%
}}}
\put(8176,-256){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10.46 GHz}%
}}}
\put(8176,-946){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}285K}%
}}}
\put(8176,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.025-2.5mW}%
}}}
\end{picture}

